Mixed finite elements for Kirchhoff-Love plate bending

We present a mixed finite element method with triangular and parallelogram meshes for the Kirchhoff-Love plate bending model. Critical ingredient is the construction of low-dimensional local spaces and appropriate degrees of freedom that provide conformity in terms of a sufficiently large tensor space and that allow for any kind of physically relevant Dirichlet and Neumann boundary conditions. For Dirichlet boundary conditions and polygonal plates, we prove quasi-optimal convergence of the mixed scheme. An a posteriori error estimator is derived for the special case of the biharmonic problem. Numerical results for regular and singular examples illustrate our findings. They confirm expected convergence rates and exemplify the performance of an adaptive algorithm steered by our error estimator.

==> ExamplePostProc.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={DPG},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={$\dim(\XXX(\TT))$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\|u-u_\TT\|_\Omega$,\tiny $\|u-u_\TT^\star\|_\Omega$},
legend pos=south west,
%legend pos=outer north east,
]
\addplot table [x=dof,y=errU] {data/ExampleSmoothPostProc.dat};
\addplot table [x=dof,y=errUstar] {data/ExampleSmoothPostProc.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={5e-2*\thisrowno{0}^(-1)}] {data/ExampleSmoothPostProc.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={5e-2*\thisrowno{0}^(-2)}] {data/ExampleSmoothPostProc.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={DPG},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={$\dim(\XXX(\TT))$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\|u-u_\TT\|_\Omega$ unif.,\tiny $\|u-u_\TT^\star\|_\Omega$ unif.,\tiny $\|u-u_\TT\|_\Omega$ adap.,\tiny $\|u-u_\TT^\star\|_\Omega$ adap.},
legend pos=south west,
%legend pos=outer north east,
]
\addplot table [x=dof,y=errU] {data/ExampleSingularUnifPostProc.dat};
\addplot table [x=dof,y=errUstar] {data/ExampleSingularUnifPostProc.dat};
\addplot table [x=dof,y=errU] {data/ExampleSingularAdapPostProc.dat};
\addplot table [x=dof,y=errUstar] {data/ExampleSingularAdapPostProc.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={6e0*\thisrowno{0}^(-1)}] {data/ExampleSingularAdapPostProc.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={4e-1*\thisrowno{0}^(-2)}] {data/ExampleSingularAdapPostProc.dat};
\end{loglogaxis}
\end{tikzpicture}


==> ExampleSing.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={DPG},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={$\dim(\XXX(\TT))$},
%ylabel={errors and estimators},
grid=major,
legend entries={$\|u-u_\TT\|_\Omega$ (tri.),$\|\bM-\bM_\TT\|_\Omega$ (tri.),$\|u-u_\TT\|_\Omega$ (par.),$\|\bM-\bM_\TT\|_\Omega$ (par.)},
%legend pos=south west,
legend pos=outer north east,
]

\addplot table [x=dof,y=errU] {data/ExampleSingUnif.dat};
\addplot table [x=dof,y=errM] {data/ExampleSingUnif.dat};
\addplot table [x=dof,y=errU] {data/ExampleSingRect.dat};
\addplot table [x=dof,y=errM] {data/ExampleSingRect.dat};

\addplot [black,dotted,mark=none] table [x=dof,y expr={0.5*\thisrowno{0}^(-0.337)}] {data/ExampleSingUnif.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={0.2*\thisrowno{0}^(-1)}] {data/ExampleSingUnif.dat};
\end{loglogaxis}
\end{tikzpicture}


==> ExampleSingAdap.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={DPG},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={$\dim(\XXX(\TT))$},
%ylabel={errors and estimators},
grid=major,
legend entries={$\|u-u_\TT\|_\Omega$ uniform,$\|\bM-\bM_\TT\|_\Omega$ uniform,$\nu_\TT$ uniform,$\|u-u_\TT\|_\Omega$ adaptive,$\|\bM-\bM_\TT\|_\Omega$ adaptive,$\nu_\TT$ adaptive},
%legend pos=south west,
legend pos=outer north east,
]
\addplot table [x=dof,y=errU] {data/ExampleSingUnif.dat};
\addplot table [x=dof,y=errM] {data/ExampleSingUnif.dat};
\addplot table [x=dof,y=estM] {data/ExampleSingUnif.dat};
\addplot table [x=dof,y=errU] {data/ExampleSingAdap.dat};
\addplot table [x=dof,y=errM] {data/ExampleSingAdap.dat};
\addplot table [x=dof,y=estM] {data/ExampleSingAdap.dat};

\addplot [black,dotted,mark=none] table [x=dof,y expr={0.5*\thisrowno{0}^(-0.337)}] {data/ExampleSingAdap.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={10*\thisrowno{0}^(-1)}] {data/ExampleSingAdap.dat};
\end{loglogaxis}
\end{tikzpicture}


==> ExampleSingEffInd.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\textwidth,
    axis equal,
    xlabel = {$x$},
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/ele1.dat}] file{data/coo1.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogxaxis}[
%    title={DPG},
%height=7cm,
    ymin=0,
    ymax=0.5,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={$\frac{\|\bM-\bM_\TT\|_\Omega}{\nu_\TT}$ uniform,$\frac{\|\bM-\bM_\TT\|_\Omega}{\nu_\TT}$ adaptive},
%legend pos=south west,
legend pos=south west,
]
\addplot table [x=nE,y=effInd] {data/ExampleSingUnif.dat};
\addplot table [x=nE,y=effInd] {data/ExampleSingAdap.dat};
\end{semilogxaxis}
\end{tikzpicture}


==> ExampleSingInitMesh.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\textwidth,
    axis equal,
    xlabel = {$x$},
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/ele1tri.dat}] file{data/coo1tri.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
width=0.49\textwidth,
    axis equal,
    xlabel = {$x$},
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,patch type = rectangle,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/ele1rect.dat}] file{data/coo1rect.dat};
\end{axis}
\end{tikzpicture}


==> ExampleSingMeshes.tex <==
% \begin{tikzpicture}
% \begin{axis}[hide axis,
% %    title={$\#\TT=114$},
% width=0.5\textwidth,
%     axis equal,
% %    width=0.49\textwidth,
% %    xlabel={$x$},
% %    ylabel={$y$},
% ]%, axis equal image = true]
% 
%     \nextgroupplot
%         \addplot3[patch,shader=interp] table{data/HyperbolicSolExact.dat};
% 
% 
% \end{axis}
% \end{tikzpicture}
% 
\begin{tikzpicture}
  \begin{groupplot}[group style = {group size = 2 by 3},width=0.45\textwidth,hide axis]
%     \nextgroupplot
%         \addplot[patch,color=white,
%           faceted color = black, line width = 0.3pt,
%           patch table ={data/ele1.dat}] file{data/coo1.dat};
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ele2.dat}] file{data/coo2.dat};
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ele3.dat}] file{data/coo3.dat};
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ele4.dat}] file{data/coo4.dat};
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ele5.dat}] file{data/coo5.dat};
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ele6.dat}] file{data/coo6.dat};
   \nextgroupplot
       \addplot[patch,color=white,%mesh,
         faceted color = black, line width = 0.3pt,
         patch table ={data/ele7.dat}] file{data/coo7.dat};
%    \nextgroupplot
%        \addplot[patch,color=white,%mesh,
%          faceted color = black, line width = 0.3pt,
%          patch table ={data/ele8.dat}] file{data/coo8.dat};
%    \nextgroupplot
%        \addplot[patch,color=white,%mesh,
%          faceted color = black, line width = 0.3pt,
%          patch table ={data/ele9.dat}] file{data/coo9.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleSmooth.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={DPG},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={$\dim(\XXX(\TT))$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\|u-u_\TT\|_\Omega$,\tiny $\|\bM-\bM_\TT\|_\Omega$,\tiny $\|\dDiv(\bM-\bM_\TT)\|_\Omega$},
legend pos=south west,
%legend pos=outer north east,
]
\addplot table [x=dof,y=errU] {data/ExampleSmooth.dat};
\addplot table [x=dof,y=errM] {data/ExampleSmooth.dat};
\addplot table [x=dof,y=errDDivM] {data/ExampleSmooth.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={0.5*\thisrowno{0}^(-1)}] {data/ExampleSmooth.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={DPG},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={$\dim(\XXX(\TT))$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\|u-u_\TT\|_\Omega$,\tiny $\|\bM-\bM_\TT\|_\Omega$,\tiny $\|\dDiv(\bM-\bM_\TT)\|_\Omega$},
legend pos=south west,
% legend style={at={(0.5,1.05)},anchor=south},
% legend columns=3, 
%         legend style={
%                     % the /tikz/ prefix is necessary here...
%                     % otherwise, it might end-up with `/pgfplots/column 2`
%                     % which is not what we want. compare pgfmanual.pdf
%             /tikz/column 2/.style={
%                 column sep=5pt,
%             }},
%legend pos=outer north east,
]
\addplot table [x=dof,y=errU] {data/ExampleSmoothRect.dat};
\addplot table [x=dof,y=errM] {data/ExampleSmoothRect.dat};
\addplot table [x=dof,y=errDDivM] {data/ExampleSmoothRect.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={0.5*\thisrowno{0}^(-1)}] {data/ExampleSmoothRect.dat};
\end{loglogaxis}
\end{tikzpicture}

